Disconnected graphs and extremal bounds for realizable distance orders

Let $G$ be a graph together with a total order $\prec$ on its edges. We say that $\prec$ is realizable in $\mathbb{R}^d$ if there is a placement of the vertices of $G$ in $\mathbb{R}^d$ such that the Euclidean lengths of the edges induce exactly the order $\prec$. Almendra-Hern\'andez and Mart\'inez-Sandoval proved that every total order on the edges of the complete graph $K_n$ is realizable in $\mathbb{R}^{n-2}$. We show that the same is not true for the disjoint union of two complete graphs: for every $n\geq 3$ there is a total order on the edges of $K_n\sqcup K_n$ that is not realizable in $\mathbb{R}^{n-2}$, but is in $\mathbb{R}^{n-1}$. Thus, the realizability of an order on a disconnected graph is not determined by its restrictions to the connected components. We also study the extremal problem of maximizing the number of edges of an $n$-vertex graph all of whose edge-orders are realizable in $\mathbb{R}^d$, and show that for every fixed $d$ this maximum is $dn+o(n)$, with explicit bounds on the error term. On the real line we sharpen these bounds and show that a disjoint union of two cycles is realizable in $\mathbb{R}$ unless both cycles are triangles.

==> figuras/order.tex <==
\begin{tikzpicture}
  % G: parts A (2 points) and B (3 points)
  \coordinate (a1) at (0,0.7);
  \coordinate (a2) at (0,-0.7);
  \coordinate (b1) at (2.6,1.0);
  \coordinate (b2) at (3.0,0);
  \coordinate (b3) at (2.6,-1.0);
  \foreach \x in {a1,a2}{\foreach \y in {b1,b2,b3}{\draw[crossE] (\x)--(\y);}}
  \draw[intE] (a1)--(a2);
  \draw[intE] (b1)--(b2); \draw[intE] (b2)--(b3); \draw[intE] (b1)--(b3);
  \draw[black!60] (0,0) ellipse (0.5 and 1.3);
  \draw[black!60] (2.75,0) ellipse (0.85 and 1.55);
  \node at (0,1.6) {$A$};
  \node at (2.75,1.9) {$B$};
  \foreach \p in {a1,a2,b1,b2,b3}{\node[vtx] at (\p) {};}
  \node at (1.4,-1.95) {$G$};
  % H: K5
  \begin{scope}[shift={(6.3,0)}]
    \foreach \i in {0,...,4}{\coordinate (h\i) at ({90+72*\i}:1.25);}
    \foreach \i in {0,...,4}{\foreach \j in {0,...,4}{\draw[hE] (h\i)--(h\j);}}
    \foreach \i in {0,...,4}{\node[vtx] at (h\i) {};}
    \node at (0,-1.95) {$H$};
  \end{scope}
  % the order strip
  \begin{scope}[shift={(8.6,0)}]
    \draw[->] (0,0) -- (5.5,0) node[below left=1pt,font=\footnotesize] {length};
    \draw[crossc,line width=5pt] (0.2,0) -- (1.6,0);
    \draw[hc,line width=5pt] (2.0,0) -- (3.4,0);
    \draw[intc,line width=5pt] (3.8,0) -- (5.2,0);
    \node[crossc,above,align=center,font=\footnotesize] at (0.9,0.15) {cross\\ edges of $G$};
    \node[hc,above,align=center,font=\footnotesize] at (2.7,0.15) {all edges\\ of $H$};
    \node[intc,above,align=center,font=\footnotesize] at (4.5,0.15) {internal\\ edges of $G$};
    \node[crossc,below,font=\footnotesize] at (1.6,-0.12) {$s$};
    \node[hc,below,font=\footnotesize] at (2.0,-0.12) {$S$};
    \node[hc,below,font=\footnotesize] at (3.4,-0.12) {$\ell$};
    \node[intc,below,font=\footnotesize] at (3.8,-0.12) {$\cL$};
  \end{scope}
\end{tikzpicture}


==> figuras/snake.tex <==
\begin{tikzpicture}[
    oldE/.style={black!70,thick},
    newE/.style={intc,very thick,line cap=round},
    face/.style={fill=black!8},
    seedface/.style={fill=hc!35},
    newface/.style={fill=intc!12},
    plabel/.style={font=\footnotesize},
  ]

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %  (a)  d = 2 : a strip of triangles
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[shift={(0,-0.693)}]
    \coordinate (p0) at (0.00,0.000);
    \coordinate (p1) at (0.80,1.386);
    \coordinate (p2) at (1.60,0.000);
    \coordinate (p3) at (2.40,1.386);
    \coordinate (p4) at (3.20,0.000);
    \coordinate (p5) at (4.00,1.386);
    \coordinate (p6) at (4.80,0.000);

    \fill[seedface] (p0)--(p1)--(p2)--cycle;
    \fill[face]     (p1)--(p2)--(p3)--cycle;
    \fill[face]     (p2)--(p3)--(p4)--cycle;
    \fill[face]     (p3)--(p4)--(p5)--cycle;
    \fill[newface]  (p4)--(p5)--(p6)--cycle;

    \draw[oldE] (p0)--(p1) (p0)--(p2) (p1)--(p2)
                (p1)--(p3) (p2)--(p3)
                (p2)--(p4) (p3)--(p4)
                (p3)--(p5) (p4)--(p5);
    \draw[newE] (p4)--(p6) (p5)--(p6);

    \foreach \i in {0,...,5}{\node[vtx] at (p\i) {};}
    \node[vtx,fill=intc] at (p6) {};
    \node[intc,plabel,right=2pt] at (p6) {$v$};
  \end{scope}
  \node[plabel,align=center] at (2.40,-1.72)
    {$d=2$: a strip of triangles\\[-1pt] $2n-3$ edges};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %  (b)  d = 3 : a snake of tetrahedra
  %
  %  Three regular tetrahedra glued face to face (a Boerdijk--Coxeter
  %  helix) in true 3D coordinates, projected orthographically.  The eight
  %  boundary faces are painted from far to near, so occlusion is handled
  %  by the painter's algorithm and no hidden-line bookkeeping is needed;
  %  the shading of each face follows its normal, which is what makes the
  %  chain read as a solid.  The view was chosen so that no vertex is
  %  hidden behind a face and all three tetrahedra present visible area.
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[shift={(8.0,0.174)}]
    \coordinate (q0) at (-1.584, 0.902);
    \coordinate (q1) at (-1.406,-1.263);
    \coordinate (q2) at (-0.509, 0.915);
    \coordinate (q3) at ( 0.691,-0.194);
    \coordinate (q4) at ( 0.768,-1.263);
    \coordinate (q5) at ( 2.039, 0.902);

    % third tetrahedron (back faces)
    \filldraw[fill=intc!13,draw=black!70,thick,line join=round] (q2)--(q4)--(q5)--cycle;
    \draw[newE] (q2)--(q5) (q4)--(q5);
    % second tetrahedron (back face)
    \filldraw[fill=black!14,draw=black!70,thick,line join=round] (q1)--(q2)--(q4)--cycle;
    % third tetrahedron (front faces)
    \filldraw[fill=intc!17,draw=black!70,thick,line join=round] (q3)--(q4)--(q5)--cycle;
    \draw[newE] (q3)--(q5) (q4)--(q5);
    \filldraw[fill=intc!17,draw=black!70,thick,line join=round] (q2)--(q3)--(q5)--cycle;
    \draw[newE] (q2)--(q5) (q3)--(q5);
    % second tetrahedron (front face)
    \filldraw[fill=black!14,draw=black!70,thick,line join=round] (q1)--(q3)--(q4)--cycle;
    % seed K_4, nearest to the viewer
    \filldraw[fill=hc!38,draw=black!70,thick,line join=round] (q0)--(q1)--(q2)--cycle;
    \filldraw[fill=hc!54,draw=black!70,thick,line join=round] (q0)--(q2)--(q3)--cycle;
    \filldraw[fill=hc!38,draw=black!70,thick,line join=round] (q0)--(q1)--(q3)--cycle;

    \foreach \i in {0,...,4}{\node[vtx] at (q\i) {};}
    \node[vtx,fill=intc] at (q5) {};
    \node[intc,plabel,right=2pt] at (q5) {$v$};
  \end{scope}
  \node[plabel,align=center] at (8.0,-1.72)
    {$d=3$: a snake of tetrahedra\\[-1pt] $3n-6$ edges};

\end{tikzpicture}


==> figuras/triangles-disjoint.tex <==
\begin{tikzpicture}[scale=0.9,lbl/.style={fill=white,inner sep=1.5pt}]
  % left triangle: short edges 1,2 and longest edge 6
  \coordinate (Yl) at (0,0);
  \coordinate (Yr) at (2.4,0);
  \coordinate (Yt) at (1.2,1.8);
  \draw[thick] (Yl) -- node[lbl] {$6$} (Yr);
  \draw[thick] (Yl) -- node[lbl] {$1$} (Yt);
  \draw[thick] (Yr) -- node[lbl] {$2$} (Yt);
  \foreach \p in {Yl,Yr,Yt}{\node[vtx] at (\p) {};}
  % right triangle: edges 3,4 and longest edge 5
  \begin{scope}[shift={(2.8,0)}]
    \coordinate (Xl) at (0,0);
    \coordinate (Xr) at (2.4,0);
    \coordinate (Xt) at (1.2,1.8);
    \draw[thick] (Xl) -- node[lbl] {$5$} (Xr);
    \draw[thick] (Xl) -- node[lbl] {$3$} (Xt);
    \draw[thick] (Xr) -- node[lbl] {$4$} (Xt);
    \foreach \p in {Xl,Xr,Xt}{\node[vtx] at (\p) {};}
  \end{scope}
\end{tikzpicture}


==> figuras/triangles-shared.tex <==
\begin{tikzpicture}[scale=0.9,lbl/.style={fill=white,inner sep=1.5pt}]
  \coordinate (T) at (0,1.4);
  \coordinate (B) at (0,-1.4);
  \coordinate (L) at (-2,0);
  \coordinate (R) at (2,0);
  \draw[thick] (T) -- node[lbl] {$5$} (B);   % shared edge (longest)
  \draw[thick] (L) -- node[lbl] {$1$} (T);
  \draw[thick] (L) -- node[lbl] {$2$} (B);
  \draw[thick] (R) -- node[lbl] {$3$} (T);
  \draw[thick] (R) -- node[lbl] {$4$} (B);
  \foreach \p in {T,B,L,R}{\node[vtx] at (\p) {};}
\end{tikzpicture}

